A Refined Analysis of UCBVI

In this work, we provide a refined analysis of the UCBVI algorithm (Azar et al., 2017), improving both the bonus terms and the regret analysis. Additionally, we compare our version of UCBVI with both its original version and the state-of-the-art MVP algorithm. Our empirical validation demonstrates that improving the multiplicative constants in the bounds has significant positive effects on the empirical performance of the algorithms.

==> img/riverswim_s5h10.tex <==

% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{mediumpurple148103189}{RGB}{148,103,189} % added
\definecolor{crimson2143940}{RGB}{214,39,40}


\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204,
  font=\small
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=100000,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=22000,
ytick style={color=black},
grid=both,
xlabel={Episodes},
ylabel={Cumulative Regret},
grid style={dashed,gray!50!white}
]
\path [fill=steelblue31119180, fill opacity=0.3]
(axis cs:0,0.175436007333333)
--(axis cs:0,0.175436007333333)
--(axis cs:1010,222.617295662108)
--(axis cs:2020,492.186387022027)
--(axis cs:3030,796.650496211284)
--(axis cs:4040,1132.11668370147)
--(axis cs:5050,1454.94454855999)
--(axis cs:6060,1665.7381888121)
--(axis cs:7070,1826.90036148816)
--(axis cs:8080,1947.83764970168)
--(axis cs:9090,2053.68295442851)
--(axis cs:10100,2153.79926238257)
--(axis cs:11111,2234.33033802078)
--(axis cs:12121,2316.56604215392)
--(axis cs:13131,2395.43827984474)
--(axis cs:14141,2466.34571379062)
--(axis cs:15151,2520.23124075729)
--(axis cs:16161,2573.53444002822)
--(axis cs:17171,2613.8895779581)
--(axis cs:18181,2633.54973889975)
--(axis cs:19191,2683.37943555179)
--(axis cs:20201,2691.54708770888)
--(axis cs:21211,2743.60969929642)
--(axis cs:22222,2805.72801543831)
--(axis cs:23232,2825.44615292433)
--(axis cs:24242,2845.63064449084)
--(axis cs:25252,2878.95013939598)
--(axis cs:26262,2920.31241939038)
--(axis cs:27272,2936.30691542886)
--(axis cs:28282,2962.85655136007)
--(axis cs:29292,2988.48768340067)
--(axis cs:30302,3005.56493367147)
--(axis cs:31312,3018.13150515018)
--(axis cs:32322,3016.36593829997)
--(axis cs:33333,3049.75058647339)
--(axis cs:34343,3086.7304026723)
--(axis cs:35353,3115.57373308693)
--(axis cs:36363,3153.2640556168)
--(axis cs:37373,3155.90094793812)
--(axis cs:38383,3145.35721978957)
--(axis cs:39393,3174.43395278151)
--(axis cs:40403,3193.43637996416)
--(axis cs:41413,3235.74947433797)
--(axis cs:42423,3249.03172046976)
--(axis cs:43433,3256.30530268517)
--(axis cs:44444,3284.01398876851)
--(axis cs:45454,3311.53146422851)
--(axis cs:46464,3319.84083591107)
--(axis cs:47474,3348.41835685517)
--(axis cs:48484,3358.44005199423)
--(axis cs:49494,3386.51872595928)
--(axis cs:50504,3369.98117702557)
--(axis cs:51514,3391.80383931246)
--(axis cs:52524,3390.20324145523)
--(axis cs:53534,3438.79205833918)
--(axis cs:54544,3455.67922059796)
--(axis cs:55555,3467.8333163139)
--(axis cs:56565,3471.75126645582)
--(axis cs:57575,3485.83320356054)
--(axis cs:58585,3463.60064536435)
--(axis cs:59595,3490.36211227474)
--(axis cs:60605,3502.8961041008)
--(axis cs:61615,3513.94033627695)
--(axis cs:62625,3542.43262227533)
--(axis cs:63635,3571.1102678222)
--(axis cs:64645,3601.43561961129)
--(axis cs:65655,3600.5584659007)
--(axis cs:66666,3620.14683365994)
--(axis cs:67676,3639.73582137821)
--(axis cs:68686,3652.27314999008)
--(axis cs:69696,3671.00254799832)
--(axis cs:70706,3675.7140105995)
--(axis cs:71716,3698.90345854101)
--(axis cs:72726,3704.13030574523)
--(axis cs:73736,3699.94368036479)
--(axis cs:74746,3698.19719763146)
--(axis cs:75756,3667.1215315547)
--(axis cs:76766,3676.78415505721)
--(axis cs:77777,3702.79861766508)
--(axis cs:78787,3683.81443866297)
--(axis cs:79797,3676.40402464681)
--(axis cs:80807,3700.72177729468)
--(axis cs:81817,3687.75428911112)
--(axis cs:82827,3692.46540344616)
--(axis cs:83837,3701.95434002833)
--(axis cs:84847,3715.39748928453)
--(axis cs:85857,3717.34504882628)
--(axis cs:86867,3732.18504637711)
--(axis cs:87877,3752.33078793461)
--(axis cs:88888,3754.36167701888)
--(axis cs:89898,3755.77131212735)
--(axis cs:90908,3758.79689902489)
--(axis cs:91918,3751.76356575127)
--(axis cs:92928,3762.6959713505)
--(axis cs:93938,3738.64394380933)
--(axis cs:94948,3744.79922795707)
--(axis cs:95958,3764.13233846058)
--(axis cs:96968,3790.18130083118)
--(axis cs:97978,3812.14452368608)
--(axis cs:98988,3818.63957664252)
--(axis cs:99999,3815.65716971635)
--(axis cs:99999,4179.76096363759)
--(axis cs:99999,4179.76096363759)
--(axis cs:98988,4169.24694988341)
--(axis cs:97978,4160.25293469307)
--(axis cs:96968,4156.42708940118)
--(axis cs:95958,4161.92031695832)
--(axis cs:94948,4148.75602598171)
--(axis cs:93938,4149.40557531599)
--(axis cs:92928,4169.34781296136)
--(axis cs:91918,4150.62448374712)
--(axis cs:90908,4159.95208232671)
--(axis cs:89898,4137.37193441078)
--(axis cs:88888,4119.85083470579)
--(axis cs:87877,4120.70845029525)
--(axis cs:86867,4113.78179037257)
--(axis cs:85857,4110.80771977653)
--(axis cs:84847,4083.40787783803)
--(axis cs:83837,4067.30362561399)
--(axis cs:82827,4048.17849404924)
--(axis cs:81817,4030.66720690404)
--(axis cs:80807,4019.91898390688)
--(axis cs:79797,3981.38100174117)
--(axis cs:78787,3953.69818624476)
--(axis cs:77777,3939.9666057624)
--(axis cs:76766,3944.21612820868)
--(axis cs:75756,3910.23135023094)
--(axis cs:74746,3907.15828267393)
--(axis cs:73736,3887.24773179368)
--(axis cs:72726,3908.56370493298)
--(axis cs:71716,3885.04315065694)
--(axis cs:70706,3865.98519711821)
--(axis cs:69696,3887.58259157246)
--(axis cs:68686,3871.07292143379)
--(axis cs:67676,3865.17118189874)
--(axis cs:66666,3850.74610147009)
--(axis cs:65655,3835.20286240108)
--(axis cs:64645,3832.52830721024)
--(axis cs:63635,3815.2895908524)
--(axis cs:62625,3814.23650158569)
--(axis cs:61615,3808.42305277048)
--(axis cs:60605,3808.14488346638)
--(axis cs:59595,3776.19814047885)
--(axis cs:58585,3765.13720590898)
--(axis cs:57575,3730.53224623254)
--(axis cs:56565,3722.45011519035)
--(axis cs:55555,3689.83733051868)
--(axis cs:54544,3671.25981940637)
--(axis cs:53534,3655.0995801849)
--(axis cs:52524,3639.28266225526)
--(axis cs:51514,3619.37632958445)
--(axis cs:50504,3606.48492372443)
--(axis cs:49494,3608.74997331045)
--(axis cs:48484,3587.61457912858)
--(axis cs:47474,3588.82220612073)
--(axis cs:46464,3567.75232558458)
--(axis cs:45454,3543.49762912023)
--(axis cs:44444,3509.93436976664)
--(axis cs:43433,3483.96978235506)
--(axis cs:42423,3471.40429642355)
--(axis cs:41413,3429.04747440843)
--(axis cs:40403,3412.66316730198)
--(axis cs:39393,3399.90985967105)
--(axis cs:38383,3371.29752451607)
--(axis cs:37373,3356.1397282206)
--(axis cs:36363,3335.97921906166)
--(axis cs:35353,3306.52214011128)
--(axis cs:34343,3287.32640237899)
--(axis cs:33333,3246.72548376432)
--(axis cs:32322,3222.86185844283)
--(axis cs:31312,3181.64055677904)
--(axis cs:30302,3161.78472677751)
--(axis cs:29292,3132.10624223474)
--(axis cs:28282,3111.39830612842)
--(axis cs:27272,3113.52554057938)
--(axis cs:26262,3091.20596847095)
--(axis cs:25252,3060.9708469851)
--(axis cs:24242,3022.34294040998)
--(axis cs:23232,2973.74669716291)
--(axis cs:22222,2937.77576650202)
--(axis cs:21211,2906.995809149)
--(axis cs:20201,2871.60268592297)
--(axis cs:19191,2824.0979365998)
--(axis cs:18181,2795.6552317716)
--(axis cs:17171,2743.05132456634)
--(axis cs:16161,2672.83406101597)
--(axis cs:15151,2623.55652547332)
--(axis cs:14141,2559.48631762642)
--(axis cs:13131,2488.2546834254)
--(axis cs:12121,2400.86285296935)
--(axis cs:11111,2334.44282228899)
--(axis cs:10100,2243.73395776571)
--(axis cs:9090,2134.7861975729)
--(axis cs:8080,2013.50076748629)
--(axis cs:7070,1883.70732088649)
--(axis cs:6060,1697.7054254159)
--(axis cs:5050,1464.64333085469)
--(axis cs:4040,1137.65712756656)
--(axis cs:3030,801.89258024342)
--(axis cs:2020,495.950954619299)
--(axis cs:1010,223.864311165887)
--(axis cs:0,0.175436007333333)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.3]
(axis cs:0,0.175436007333333)
--(axis cs:0,0.175436007333333)
--(axis cs:1010,245.732930819054)
--(axis cs:2020,565.020663817794)
--(axis cs:3030,842.855150363749)
--(axis cs:4040,982.902038534493)
--(axis cs:5050,1108.4039174781)
--(axis cs:6060,1188.12926305378)
--(axis cs:7070,1272.38371659296)
--(axis cs:8080,1319.87028557606)
--(axis cs:9090,1368.42439423064)
--(axis cs:10100,1399.5660961252)
--(axis cs:11111,1448.86897927286)
--(axis cs:12121,1480.23632888848)
--(axis cs:13131,1522.57466095853)
--(axis cs:14141,1517.18242077797)
--(axis cs:15151,1525.0899536643)
--(axis cs:16161,1566.23457652913)
--(axis cs:17171,1582.81123185464)
--(axis cs:18181,1633.88732336132)
--(axis cs:19191,1655.53401916864)
--(axis cs:20201,1652.44300275179)
--(axis cs:21211,1670.62982396862)
--(axis cs:22222,1670.73375326022)
--(axis cs:23232,1687.40713168329)
--(axis cs:24242,1693.9963941718)
--(axis cs:25252,1717.06552121349)
--(axis cs:26262,1721.04359777673)
--(axis cs:27272,1723.56910448547)
--(axis cs:28282,1734.85242076363)
--(axis cs:29292,1736.59373283153)
--(axis cs:30302,1727.78900626803)
--(axis cs:31312,1759.63682102406)
--(axis cs:32322,1765.97291924346)
--(axis cs:33333,1757.44131155683)
--(axis cs:34343,1769.63617619394)
--(axis cs:35353,1799.31853870457)
--(axis cs:36363,1812.42867735503)
--(axis cs:37373,1819.48981320869)
--(axis cs:38383,1802.76088450577)
--(axis cs:39393,1812.83987803989)
--(axis cs:40403,1806.93524316228)
--(axis cs:41413,1813.93194873419)
--(axis cs:42423,1866.19662348112)
--(axis cs:43433,1875.58820838302)
--(axis cs:44444,1869.42757552838)
--(axis cs:45454,1863.59981226543)
--(axis cs:46464,1875.35358905589)
--(axis cs:47474,1897.12760854606)
--(axis cs:48484,1892.19130903967)
--(axis cs:49494,1894.9916777437)
--(axis cs:50504,1895.20085515491)
--(axis cs:51514,1921.12406675254)
--(axis cs:52524,1931.31487776404)
--(axis cs:53534,1946.12813129522)
--(axis cs:54544,1955.40502600754)
--(axis cs:55555,1939.16433704389)
--(axis cs:56565,1933.13197597633)
--(axis cs:57575,1942.10575490132)
--(axis cs:58585,1961.03455341522)
--(axis cs:59595,1958.75904279159)
--(axis cs:60605,1943.93841953668)
--(axis cs:61615,1964.17226459112)
--(axis cs:62625,1954.83823363711)
--(axis cs:63635,1955.85828422607)
--(axis cs:64645,1920.0473922356)
--(axis cs:65655,1908.35786901182)
--(axis cs:66666,1920.00955647202)
--(axis cs:67676,1912.2099466748)
--(axis cs:68686,1920.2296318174)
--(axis cs:69696,1909.95745819465)
--(axis cs:70706,1901.0337502435)
--(axis cs:71716,1887.7721116666)
--(axis cs:72726,1904.04083372377)
--(axis cs:73736,1897.05197282679)
--(axis cs:74746,1899.81084689508)
--(axis cs:75756,1883.60519926309)
--(axis cs:76766,1884.5373280925)
--(axis cs:77777,1882.08236971746)
--(axis cs:78787,1851.45344768897)
--(axis cs:79797,1852.28100499438)
--(axis cs:80807,1855.88659592672)
--(axis cs:81817,1857.2066100635)
--(axis cs:82827,1839.3834386143)
--(axis cs:83837,1858.10928299411)
--(axis cs:84847,1875.40430323538)
--(axis cs:85857,1873.57762787758)
--(axis cs:86867,1888.24576655932)
--(axis cs:87877,1908.29568763883)
--(axis cs:88888,1920.97769056946)
--(axis cs:89898,1932.44214050168)
--(axis cs:90908,1949.69868614225)
--(axis cs:91918,1967.38772366398)
--(axis cs:92928,1991.74032996313)
--(axis cs:93938,1977.76899187163)
--(axis cs:94948,1977.3466538913)
--(axis cs:95958,1976.41329905331)
--(axis cs:96968,1966.26387106)
--(axis cs:97978,1984.10854697317)
--(axis cs:98988,1992.95340909579)
--(axis cs:99999,2002.03922061163)
--(axis cs:99999,2182.82891272777)
--(axis cs:99999,2182.82891272777)
--(axis cs:98988,2175.69978408215)
--(axis cs:97978,2172.71391139129)
--(axis cs:96968,2170.83618582433)
--(axis cs:95958,2200.71435635088)
--(axis cs:94948,2231.86693336609)
--(axis cs:93938,2200.67219390563)
--(axis cs:92928,2205.40345433399)
--(axis cs:91918,2179.21699248635)
--(axis cs:90908,2175.30862852794)
--(axis cs:89898,2161.41777268838)
--(axis cs:88888,2163.07648780715)
--(axis cs:87877,2166.30188390968)
--(axis cs:86867,2155.99607017575)
--(axis cs:85857,2147.09180737739)
--(axis cs:84847,2141.30106387282)
--(axis cs:83837,2142.10701596735)
--(axis cs:82827,2150.82712553375)
--(axis cs:81817,2149.81488593781)
--(axis cs:80807,2146.67083192783)
--(axis cs:79797,2128.47902138009)
--(axis cs:78787,2115.86751053874)
--(axis cs:77777,2152.50785369682)
--(axis cs:76766,2140.31295516035)
--(axis cs:75756,2134.681015843)
--(axis cs:74746,2151.7779667309)
--(axis cs:73736,2138.13943931907)
--(axis cs:72726,2138.42817694197)
--(axis cs:71716,2124.32449751905)
--(axis cs:70706,2135.03212412873)
--(axis cs:69696,2123.80268136412)
--(axis cs:68686,2110.00810626124)
--(axis cs:67676,2109.61372325704)
--(axis cs:66666,2090.34171197975)
--(axis cs:65655,2076.17012594521)
--(axis cs:64645,2074.06653457468)
--(axis cs:63635,2077.79990777082)
--(axis cs:62625,2082.25589021304)
--(axis cs:61615,2078.19112444562)
--(axis cs:60605,2066.93590135333)
--(axis cs:59595,2052.08454328502)
--(axis cs:58585,2051.22829784798)
--(axis cs:57575,2059.20136154847)
--(axis cs:56565,2065.3610723267)
--(axis cs:55555,2048.43964311241)
--(axis cs:54544,2069.60068065402)
--(axis cs:53534,2075.4135072196)
--(axis cs:52524,2060.44602593736)
--(axis cs:51514,2061.09776880213)
--(axis cs:50504,2052.15691225302)
--(axis cs:49494,2018.39368818418)
--(axis cs:48484,2003.71332207484)
--(axis cs:47474,1999.00462108842)
--(axis cs:46464,2009.83123909856)
--(axis cs:45454,2012.162614409)
--(axis cs:44444,1992.33744966601)
--(axis cs:43433,1960.56187665002)
--(axis cs:42423,1932.76439340521)
--(axis cs:41413,1890.95666667212)
--(axis cs:40403,1895.79763743067)
--(axis cs:39393,1915.8372677397)
--(axis cs:38383,1883.55219312712)
--(axis cs:37373,1891.04252961084)
--(axis cs:36363,1863.51459731781)
--(axis cs:35353,1832.37733448823)
--(axis cs:34343,1839.2789621855)
--(axis cs:33333,1822.55142534258)
--(axis cs:32322,1797.57987749459)
--(axis cs:31312,1785.05190756729)
--(axis cs:30302,1760.96065417662)
--(axis cs:29292,1767.33352613309)
--(axis cs:28282,1800.03577005431)
--(axis cs:27272,1786.5633515191)
--(axis cs:26262,1781.47479008114)
--(axis cs:25252,1772.37213183102)
--(axis cs:24242,1764.11052405935)
--(axis cs:23232,1762.21071840117)
--(axis cs:22222,1741.93669534421)
--(axis cs:21211,1739.65901780777)
--(axis cs:20201,1714.80677087791)
--(axis cs:19191,1693.42668631436)
--(axis cs:18181,1658.57598064165)
--(axis cs:17171,1658.88800400164)
--(axis cs:16161,1638.02559118045)
--(axis cs:15151,1629.37281256525)
--(axis cs:14141,1592.09961063822)
--(axis cs:13131,1546.7266356443)
--(axis cs:12121,1511.37589956766)
--(axis cs:11111,1486.12084770325)
--(axis cs:10100,1449.71712402289)
--(axis cs:9090,1414.23642443742)
--(axis cs:8080,1356.06813161197)
--(axis cs:7070,1286.01563244837)
--(axis cs:6060,1214.99768450753)
--(axis cs:5050,1155.00896193653)
--(axis cs:4040,1016.10510606681)
--(axis cs:3030,858.379592757564)
--(axis cs:2020,568.466677823537)
--(axis cs:1010,247.007009342275)
--(axis cs:0,0.175436007333333)
--cycle;

\path [fill=mediumpurple148103189, fill opacity=0.3]
(axis cs:0,0.175436007333333)
--(axis cs:0,0.175436007333333)
--(axis cs:1010,180.549136747334)
--(axis cs:2020,374.572837487346)
--(axis cs:3030,568.596538227358)
--(axis cs:4040,762.620238967369)
--(axis cs:5050,956.643939707381)
--(axis cs:6060,1150.66764044732)
--(axis cs:7070,1344.69134118721)
--(axis cs:8080,1538.71504192711)
--(axis cs:9090,1732.73874266701)
--(axis cs:10100,1926.76244340691)
--(axis cs:11111,2120.97824682089)
--(axis cs:12121,2315.00194756101)
--(axis cs:13131,2509.02564830114)
--(axis cs:14141,2703.04934904127)
--(axis cs:15151,2897.07304978139)
--(axis cs:16161,3091.09675052152)
--(axis cs:17171,3285.12045126165)
--(axis cs:18181,3495.44415200154)
--(axis cs:19191,3706.30118607475)
--(axis cs:20201,3917.15822014797)
--(axis cs:21211,4128.01525422118)
--(axis cs:22222,4339.08105763506)
--(axis cs:23232,4549.93809170828)
--(axis cs:24242,4760.79512578149)
--(axis cs:25252,4971.65215985471)
--(axis cs:26262,5182.50919392792)
--(axis cs:27272,5393.36622800114)
--(axis cs:28282,5604.22326207435)
--(axis cs:29292,5815.08029614757)
--(axis cs:30302,6025.93733022078)
--(axis cs:31312,6236.794364294)
--(axis cs:32322,6447.65139836721)
--(axis cs:33333,6658.71720178109)
--(axis cs:34343,6869.57423585431)
--(axis cs:35353,7080.43126992752)
--(axis cs:36363,7291.28830400074)
--(axis cs:37373,7502.14533807395)
--(axis cs:38383,7713.00237214717)
--(axis cs:39393,7923.85940622038)
--(axis cs:40403,8134.7164402936)
--(axis cs:41413,8345.57347436681)
--(axis cs:42423,8556.43050844003)
--(axis cs:43433,8767.28754251324)
--(axis cs:44444,8978.35334592712)
--(axis cs:45454,9189.21038000034)
--(axis cs:46464,9405.74838590209)
--(axis cs:47474,9633.43875330839)
--(axis cs:48484,9861.1291207147)
--(axis cs:49494,10088.819488121)
--(axis cs:50504,10316.5098555273)
--(axis cs:51514,10544.2002229336)
--(axis cs:52524,10771.8905903399)
--(axis cs:53534,10999.5809577462)
--(axis cs:54544,11227.2713251525)
--(axis cs:55555,11455.1871285662)
--(axis cs:56565,11682.8774959725)
--(axis cs:57575,11910.5678633788)
--(axis cs:58585,12138.2582307851)
--(axis cs:59595,12365.9485981914)
--(axis cs:60605,12593.6389655977)
--(axis cs:61615,12821.329333004)
--(axis cs:62625,13049.0197004103)
--(axis cs:63635,13276.7100678166)
--(axis cs:64645,13504.4004352229)
--(axis cs:65655,13732.0908026292)
--(axis cs:66666,13960.0066060428)
--(axis cs:67676,14187.6969734491)
--(axis cs:68686,14415.3873408554)
--(axis cs:69696,14643.0777082617)
--(axis cs:70706,14870.768075668)
--(axis cs:71716,15098.4584430743)
--(axis cs:72726,15326.1488104806)
--(axis cs:73736,15553.8391778869)
--(axis cs:74746,15781.5295452932)
--(axis cs:75756,16009.2199126996)
--(axis cs:76766,16236.9102801059)
--(axis cs:77777,16464.8260835201)
--(axis cs:78787,16692.5164509283)
--(axis cs:79797,16920.2068183364)
--(axis cs:80807,17147.8971857446)
--(axis cs:81817,17379.8236926357)
--(axis cs:82827,17623.8195814243)
--(axis cs:83837,17868.3432821656)
--(axis cs:84847,18112.8669829068)
--(axis cs:85857,18357.390683648)
--(axis cs:86867,18601.9143843892)
--(axis cs:87877,18846.4380851305)
--(axis cs:88888,19091.2038885457)
--(axis cs:89898,19335.7275892869)
--(axis cs:90908,19580.2512900282)
--(axis cs:91918,19824.7749907694)
--(axis cs:92928,20069.2986915106)
--(axis cs:93938,20313.8223922518)
--(axis cs:94948,20558.3460929931)
--(axis cs:95958,20802.8697937343)
--(axis cs:96968,21047.3934944755)
--(axis cs:97978,21291.9171952168)
--(axis cs:98988,21536.440895958)
--(axis cs:99999,21781.2066993732)
--(axis cs:99999,21792.6531006549)
--(axis cs:99999,21792.6531006549)
--(axis cs:98988,21547.8872972397)
--(axis cs:97978,21303.3635964985)
--(axis cs:96968,21058.8398957572)
--(axis cs:95958,20814.316195016)
--(axis cs:94948,20569.7924942748)
--(axis cs:93938,20325.2687935335)
--(axis cs:92928,20080.7450927923)
--(axis cs:91918,19836.2213920511)
--(axis cs:90908,19591.6976913099)
--(axis cs:89898,19347.1739905686)
--(axis cs:88888,19102.6502898274)
--(axis cs:87877,18857.8844864122)
--(axis cs:86867,18613.3607856709)
--(axis cs:85857,18368.8370849297)
--(axis cs:84847,18124.3133841885)
--(axis cs:83837,17879.7896834473)
--(axis cs:82827,17635.265982706)
--(axis cs:81817,17390.6311366789)
--(axis cs:80807,17148.7185754207)
--(axis cs:79797,16921.0282080125)
--(axis cs:78787,16693.3378406044)
--(axis cs:77777,16465.6474731962)
--(axis cs:76766,16237.7316697819)
--(axis cs:75756,16010.0413023756)
--(axis cs:74746,15782.3509349693)
--(axis cs:73736,15554.660567563)
--(axis cs:72726,15326.9702001567)
--(axis cs:71716,15099.2798327504)
--(axis cs:70706,14871.5894653441)
--(axis cs:69696,14643.8990979378)
--(axis cs:68686,14416.2087305315)
--(axis cs:67676,14188.5183631252)
--(axis cs:66666,13960.8279957189)
--(axis cs:65655,13732.9121923053)
--(axis cs:64645,13505.221824899)
--(axis cs:63635,13277.5314574927)
--(axis cs:62625,13049.8410900864)
--(axis cs:61615,12822.1507226801)
--(axis cs:60605,12594.4603552738)
--(axis cs:59595,12366.7699878675)
--(axis cs:58585,12139.0796204611)
--(axis cs:57575,11911.3892530548)
--(axis cs:56565,11683.6988856485)
--(axis cs:55555,11456.0085182422)
--(axis cs:54544,11228.0927148286)
--(axis cs:53534,11000.4023474223)
--(axis cs:52524,10772.711980016)
--(axis cs:51514,10545.0216126097)
--(axis cs:50504,10317.3312452034)
--(axis cs:49494,10089.6408777971)
--(axis cs:48484,9861.95051039078)
--(axis cs:47474,9634.26014298448)
--(axis cs:46464,9406.56977557817)
--(axis cs:45454,9189.21038000034)
--(axis cs:44444,8978.35334592712)
--(axis cs:43433,8767.28754251324)
--(axis cs:42423,8556.43050844003)
--(axis cs:41413,8345.57347436681)
--(axis cs:40403,8134.7164402936)
--(axis cs:39393,7923.85940622038)
--(axis cs:38383,7713.00237214717)
--(axis cs:37373,7502.14533807395)
--(axis cs:36363,7291.28830400074)
--(axis cs:35353,7080.43126992752)
--(axis cs:34343,6869.57423585431)
--(axis cs:33333,6658.71720178109)
--(axis cs:32322,6447.65139836721)
--(axis cs:31312,6236.794364294)
--(axis cs:30302,6025.93733022078)
--(axis cs:29292,5815.08029614757)
--(axis cs:28282,5604.22326207435)
--(axis cs:27272,5393.36622800114)
--(axis cs:26262,5182.50919392792)
--(axis cs:25252,4971.65215985471)
--(axis cs:24242,4760.79512578149)
--(axis cs:23232,4549.93809170828)
--(axis cs:22222,4339.08105763506)
--(axis cs:21211,4128.01525422118)
--(axis cs:20201,3917.15822014797)
--(axis cs:19191,3706.30118607475)
--(axis cs:18181,3495.44415200154)
--(axis cs:17171,3285.12045126165)
--(axis cs:16161,3091.09675052152)
--(axis cs:15151,2897.07304978139)
--(axis cs:14141,2703.04934904127)
--(axis cs:13131,2509.02564830114)
--(axis cs:12121,2315.00194756101)
--(axis cs:11111,2120.97824682089)
--(axis cs:10100,1926.76244340691)
--(axis cs:9090,1732.73874266701)
--(axis cs:8080,1538.71504192711)
--(axis cs:7070,1344.69134118721)
--(axis cs:6060,1150.66764044732)
--(axis cs:5050,956.643939707381)
--(axis cs:4040,762.620238967369)
--(axis cs:3030,568.596538227358)
--(axis cs:2020,374.572837487346)
--(axis cs:1010,180.549136747334)
--(axis cs:0,0.175436007333333)
--cycle;

\addplot [very thick, steelblue31119180]
table {%
0 0.175436007333333
1010 223.240803413998
2020 494.068670820663
3030 799.271538227352
4040 1134.88690563402
5050 1459.79393970734
6060 1681.721807114
7070 1855.30384118732
8080 1980.66920859399
9090 2094.23457600071
10100 2198.76661007414
11111 2284.38658015489
12121 2358.71444756164
13131 2441.84648163507
14141 2512.91601570852
15151 2571.89388311531
16161 2623.1842505221
17171 2678.47045126222
18181 2714.60248533568
19191 2753.7386860758
20201 2781.57488681592
21211 2825.30275422271
22222 2871.75189097016
23232 2899.59642504362
24242 2933.98679245041
25252 2969.96049319054
26262 3005.75919393066
27272 3024.91622800412
28282 3037.12742874424
29292 3060.2969628177
30302 3083.67483022449
31312 3099.88603096461
32322 3119.6138983714
33333 3148.23803511886
34343 3187.02840252565
35353 3211.04793659911
36363 3244.62163733923
37373 3256.02033807936
38383 3258.32737215282
39393 3287.17190622628
40403 3303.04977363307
41413 3332.3984743732
42423 3360.21800844666
43433 3370.13754252011
44444 3396.97417926757
45454 3427.51454667437
46464 3443.79658074783
47474 3468.62028148795
48484 3473.02731556141
49494 3497.63434963487
50504 3488.233050375
51514 3505.59008444845
52524 3514.74295185525
53534 3546.94581926204
54544 3563.46952000216
55555 3578.83532341629
56565 3597.10069082308
57575 3608.18272489654
58585 3614.36892563667
59595 3633.28012637679
60605 3655.52049378359
61615 3661.18169452371
62625 3678.33456193051
63635 3693.1999293373
64645 3716.98196341076
65655 3717.88066415089
66666 3735.44646756501
67676 3752.45350163847
68686 3761.67303571193
69696 3779.29256978539
70706 3770.84960385885
71716 3791.97330459898
72726 3806.3470053391
73736 3793.59570607923
74746 3802.6777401527
75756 3788.67644089282
76766 3810.50014163295
77777 3821.38261171374
78787 3818.75631245387
79797 3828.89251319399
80807 3860.32038060078
81817 3859.21074800758
82827 3870.3219487477
83837 3884.62898282116
84847 3899.40268356128
85857 3914.0763843014
86867 3922.98341837484
87877 3936.51961911493
88888 3937.10625586233
89898 3946.57162326907
90908 3959.3744906758
91918 3951.1940247492
92928 3966.02189215593
93938 3944.02475956266
94948 3946.77762696939
95958 3963.02632770945
96968 3973.30419511618
97978 3986.19872918957
98988 3993.94326326296
99999 3997.70906667697
};
\addlegendentry{\ucbvibf}
\addplot [very thick, darkorange25512714]
table {%
0 0.175436007333333
1010 246.369970080665
2020 566.743670820666
3030 850.617371560656
4040 999.50357230065
5050 1131.70643970732
6060 1201.56347378066
7070 1279.19967452067
8080 1337.96920859401
9090 1391.33040933403
10100 1424.64161007404
11111 1467.49491348805
12121 1495.80611422807
13131 1534.65064830142
14141 1554.6410157081
15151 1577.23138311478
16161 1602.13008385479
17171 1620.84961792814
18181 1646.23165200149
19191 1674.4803527415
20201 1683.62488681485
21211 1705.1444208882
22222 1706.33522430221
23232 1724.80892504223
24242 1729.05345911558
25252 1744.71882652226
26262 1751.25919392894
27272 1755.06622800229
28282 1767.44409540897
29292 1751.96362948231
30302 1744.37483022233
31312 1772.34436429568
32322 1781.77639836902
33333 1789.9963684497
34343 1804.45756918972
35353 1815.8479365964
36363 1837.97163733642
37373 1855.26617140976
38383 1843.15653881645
39393 1864.33857288979
40403 1851.36644029647
41413 1852.44430770315
42423 1899.48050844317
43433 1918.07504251652
44444 1930.8825125972
45454 1937.88121333721
46464 1942.59241407723
47474 1948.06611481724
48484 1947.95231555726
49494 1956.69268296394
50504 1973.67888370397
51514 1991.11091777733
52524 1995.8804518507
53534 2010.77081925741
54544 2012.50285333078
55555 1993.80199007815
56565 1999.24652415151
57575 2000.65355822489
58585 2006.1314256316
59595 2005.4217930383
60605 2005.437160445
61615 2021.18169451837
62625 2018.54706192508
63635 2016.82909599844
64645 1997.05696340514
65655 1992.26399747852
66666 2005.17563422589
67676 2010.91183496592
68686 2015.11886903932
69696 2016.88006977939
70706 2018.03293718611
71716 2006.04830459283
72726 2021.23450533287
73736 2017.59570607293
74746 2025.79440681299
75756 2009.14310755304
76766 2012.42514162642
77777 2017.29511170714
78787 1983.66047911386
79797 1990.38001318724
80807 2001.27871392728
81817 2003.51074800066
82827 1995.10528207403
83837 2000.10814948073
84847 2008.3526835541
85857 2010.33471762748
86867 2022.12091836754
87877 2037.29878577425
88888 2042.02708918831
89898 2046.92995659503
90908 2062.50365733509
91918 2073.30235807516
92928 2098.57189214856
93938 2089.22059288863
94948 2104.60679362869
95958 2088.56382770209
96968 2068.55002844216
97978 2078.41122918223
98988 2084.32659658897
99999 2092.4340666697
};
\addlegendentry{\ucbvibfi}
\addplot [very thick, mediumpurple148103189]
table {%
0 0.175436007333333
1010 180.549136747334
2020 374.572837487346
3030 568.596538227358
4040 762.620238967369
5050 956.643939707381
6060 1150.66764044732
7070 1344.69134118721
8080 1538.71504192711
9090 1732.73874266701
10100 1926.76244340691
11111 2120.97824682089
12121 2315.00194756101
13131 2509.02564830114
14141 2703.04934904127
15151 2897.07304978139
16161 3091.09675052152
17171 3285.12045126165
18181 3495.44415200154
19191 3706.30118607475
20201 3917.15822014797
21211 4128.01525422118
22222 4339.08105763506
23232 4549.93809170828
24242 4760.79512578149
25252 4971.65215985471
26262 5182.50919392792
27272 5393.36622800114
28282 5604.22326207435
29292 5815.08029614757
30302 6025.93733022078
31312 6236.794364294
32322 6447.65139836721
33333 6658.71720178109
34343 6869.57423585431
35353 7080.43126992752
36363 7291.28830400074
37373 7502.14533807395
38383 7713.00237214717
39393 7923.85940622038
40403 8134.7164402936
41413 8345.57347436681
42423 8556.43050844003
43433 8767.28754251324
44444 8978.35334592712
45454 9189.21038000034
46464 9406.15908074013
47474 9633.84944814643
48484 9861.53981555274
49494 10089.230182959
50504 10316.9205503653
51514 10544.6109177716
52524 10772.301285178
53534 10999.9916525843
54544 11227.6820199906
55555 11455.5978234042
56565 11683.2881908105
57575 11910.9785582168
58585 12138.6689256231
59595 12366.3592930294
60605 12594.0496604357
61615 12821.740027842
62625 13049.4303952483
63635 13277.1207626546
64645 13504.8111300609
65655 13732.5014974672
66666 13960.4173008809
67676 14188.1076682872
68686 14415.7980356935
69696 14643.4884030998
70706 14871.1787705061
71716 15098.8691379124
72726 15326.5595053187
73736 15554.249872725
74746 15781.9402401313
75756 16009.6306075376
76766 16237.3209749439
77777 16465.2367783582
78787 16692.9271457663
79797 16920.6175131745
80807 17148.3078805826
81817 17385.2274146573
82827 17629.5427820652
83837 17874.0664828064
84847 18118.5901835476
85857 18363.1138842889
86867 18607.6375850301
87877 18852.1612857713
88888 19096.9270891866
89898 19341.4507899278
90908 19585.974490669
91918 19830.4981914102
92928 20075.0218921515
93938 20319.5455928927
94948 20564.0692936339
95958 20808.5929943752
96968 21053.1166951164
97978 21297.6403958576
98988 21542.1640965988
99999 21786.9299000141
};
\addlegendentry{\mvp}
\end{axis}

\end{tikzpicture}

